Modeling and Simulating Emerging Memory Technologies: A Tutorial

Non-volatile Memory (NVM) technologies present a promising alternative to traditional volatile memories such as SRAM and DRAM. Due to the limited availability of real NVM devices, simulators play a crucial role in architectural exploration and hardware-software co-design. This tutorial presents a simulation toolchain through four detailed case studies, showcasing its applicability to various domains of system design, including hybrid main-memory and cache, compute-in-memory, and wear-leveling design. These case studies provide the reader with practical insights on customizing the toolchain for their specific research needs. The source code is open-sourced.

==> FAU-figures/archOverview.tex <==
\begin{tikzpicture}[scale=0.4]
\path (11.75,-1.65) node[align = center] (dram) {Main\\Memory};
\path (8.25,-1.65) node[align = center] (cache) {Cache};
\path (4.75,-1.65) node[align = center] (cpu) {CPU};




\draw[fill = hypnosNonVol] (11,-0.5) rectangle (12.5,3.5);
\draw[fill = hypnosVol] (4,0.5) rectangle (5.5,2.5);



\draw[fill = hypnosVol] (7.5,1.5) rectangle (9,3);
\draw[fill = hypnosNonVol] (7.5,0) rectangle (9,1.5);

\draw[<->, line width = 1.25 pt] (5.5,1.5)--(7.5,1.5);
\draw[<->, line width = 1.25 pt] (9,1.5)--(11,1.5);

%----- legend
\draw[fill=hypnosVol] (-5,0.25) rectangle (-4,1.25) node[align = left, below right] () {Volatile};
\draw[fill=hypnosNonVol] (-5,1.75) rectangle (-4,2.75) node[align = left, below right] () {Non-Volatile};

\end{tikzpicture}

==> FAU-figures/ipEnrg.tex <==
\begin{tikzpicture}
 
\begin{axis}[
	xmin = -10,
	xmax = 110,
	xtick distance = 25,
	ymin = 0,
	ymax = 40000,
	ytick distance = 10000,
    grid = both,
    major grid style = {gray!20},
    width = \columnwidth,
    height = 0.78\textwidth,
    xlabel = { \normalsize Degree of non-volatility (in \%)},
    ylabel = {\small Dynamic Cache Energy (in nJ)},
    scale = 0.72
    ]

\addplot[red,mark=*,mark options={scale=1.25, fill=blue},text mark as node=true,point meta=explicit symbolic] coordinates { (0,29088.925748) (25,28074.614715) (50,28530.362257) (75,29628.430611) (100,30723.784948)};

\end{axis}
\end{tikzpicture}

==> FAU-figures/ipLat.tex <==
\begin{tikzpicture}
 
\begin{axis}[
	xmin = -10,
	xmax = 110,
	xtick distance = 25,
	ymin = 0,
	ymax = 20000000,
	ytick distance = 5000000,
    grid = both,
    major grid style = {gray!20},
    width = \columnwidth,
    height = 0.78\textwidth,
    xlabel = { \normalsize Degree of non-volatility (in \%)},
    ylabel = {\small Latency (in CPU cycles)},
    scale = 0.72
    ]

\addplot[red,mark=*,mark options={scale=1.25, fill=blue},text mark as node=true,point meta=explicit symbolic] coordinates { (0,11298120) (25,11298143) (50,11298143) (75,11298118) (100,11298118)};

\end{axis}
\end{tikzpicture}

==> FAU-figures/msortEnrg.tex <==
\begin{tikzpicture}
 
\begin{axis}[
	xmin = -10,
	xmax = 110,
	xtick distance = 25,
	ymin = 0,
	ymax = 100000,
	ytick distance = 25000,
    grid = both,
    major grid style = {gray!20},
    width = \columnwidth,
    height = 0.78\textwidth,
    xlabel = { \normalsize Degree of non-volatility (in \%)},
    ylabel = {\small Dynamic Cache Energy (in nJ)},
    scale = 0.72
    ]

\addplot[red,mark=*,mark options={scale=1.25, fill=blue},text mark as node=true,point meta=explicit symbolic] coordinates { (0,23217.578001) (25,37583.014876) (50,52414.414793) (75,66654.849654) (100,80393.959481)};

\end{axis}
\end{tikzpicture}

==> FAU-figures/msortLat.tex <==
\begin{tikzpicture}
 
\begin{axis}[
	xmin = -10,
	xmax = 110,
	xtick distance = 25,
	ymin = 0,
	ymax = 20000000,
	ytick distance = 5000000,
    grid = both,
    major grid style = {gray!20},
    width = \columnwidth,
    height = 0.78\textwidth,
    xlabel = { \normalsize Degree of non-volatility (in \%)},
    ylabel = {\small Latency (in CPU cycles)},
    scale = 0.72
    ]

\addplot[red,mark=*,mark options={scale=1.25, fill=blue},text mark as node=true,point meta=explicit symbolic] coordinates { (0,15904185) (25,15904185) (50,15904185) (75,15904185) (100,15904185)};

\end{axis}
\end{tikzpicture}

==> FAU-figures/nvBlockRatio.tex <==
\begin{tikzpicture}[scale = 0.43]

%----- sample set
\path (1+14,7.25) node[align = center] () {4-way associative cache};

\path (1,6.3) node[align = center] () {\textbf{...}};
\path (1,0.3) node[align = center] () {\textbf{...}};

\path (-1.5,5.5) node[align = center] (vb) {\phantom{|}V\phantom{|}};
\path (-0.5,5.5) node[align = center] (db) {\phantom{|}D\phantom{|}};
\path (1,5.5) node[align = center] (tag) {\phantom{|}Tag\phantom{|}};
\path (3,5.5) node[align = center] (data) {\phantom{|}Data\phantom{|}};

\draw [fill = hypnosVol]  (-2,4) rectangle (-1,5);
\draw [fill = hypnosVol] (-1,4) rectangle (0,5);
\draw [fill = hypnosVol] (0,4) rectangle (2,5);
\draw [fill = hypnosVol]  (2,4) rectangle (4,5);

\draw [fill = hypnosVol]  (-2,3) rectangle (-1,4);
\draw [fill = hypnosVol] (-1,3) rectangle (0,4);
\draw [fill = hypnosVol]  (0,3) rectangle (2,4);
\draw [fill = hypnosVol]  (2,3) rectangle (4,4);

\draw [fill = hypnosVol]  (-2,2) rectangle (-1,3);
\draw [fill = hypnosVol]  (-1,2) rectangle (0,3);
\draw [fill = hypnosVol]  (0,2) rectangle (2,3);
\draw [fill = hypnosVol]  (2,2) rectangle (4,3);

\draw [fill = hypnosVol]  (-2,1) rectangle (-1,2);
\draw [fill = hypnosVol]  (-1,1) rectangle (0,2);
\draw [fill = hypnosVol]  (0,1) rectangle (2,2);
\draw [fill = hypnosVol]  (2,1) rectangle (4,2);


%--------

\path (1+7,6.3) node[align = center] () {\textbf{...}};
\path (1+7,0.3) node[align = center] () {\textbf{...}};

\path (5.5,5.5) node[align = center] (vb) {\phantom{|}V\phantom{|}};
\path (6.5,5.5) node[align = center] (db) {\phantom{|}D\phantom{|}};
\path (8,5.5) node[align = center] (tag) {\phantom{|}Tag\phantom{|}};
\path (10,5.5) node[align = center] (data) {\phantom{|}Data\phantom{|}};

\draw [fill = hypnosVol]  (5,4) rectangle (6,5);
\draw [fill = hypnosVol] (6,4) rectangle (7,5);
\draw [fill = hypnosVol] (7,4) rectangle (9,5);
\draw [fill = hypnosVol]  (9,4) rectangle (11,5);

\draw [fill = hypnosVol]  (5,3) rectangle (6,4);
\draw [fill = hypnosVol] (6,3) rectangle (7,4);
\draw [fill = hypnosVol]  (7,3) rectangle (9,4);
\draw [fill = hypnosVol]  (9,3) rectangle (11,4);

\draw [fill = hypnosVol]  (5,2) rectangle (6,3);
\draw [fill = hypnosVol]  (6,2) rectangle (7,3);
\draw [fill = hypnosVol]  (7,2) rectangle (9,3);
\draw [fill = hypnosVol]  (9,2) rectangle (11,3);

\draw [fill = hypnosNonVol]  (5,1) rectangle (6,2);
\draw [fill = hypnosNonVol]  (6,1) rectangle (7,2);
\draw [fill = hypnosNonVol]  (7,1) rectangle (9,2);
\draw [fill = hypnosNonVol]  (9,1) rectangle (11,2);


%--------

\path (1+14,6.3) node[align = center] () {\textbf{...}};
\path (1+14,0.3) node[align = center] () {\textbf{...}};

\path (12.5,5.5) node[align = center] (vb) {\phantom{|}V\phantom{|}};
\path (13.5,5.5) node[align = center] (db) {\phantom{|}D\phantom{|}};
\path (15,5.5) node[align = center] (tag) {\phantom{|}Tag\phantom{|}};
\path (17,5.5) node[align = center] (data) {\phantom{|}Data\phantom{|}};

\draw [fill = hypnosVol]  (12,4) rectangle (13,5);
\draw [fill = hypnosVol] (13,4) rectangle (14,5);
\draw [fill = hypnosVol] (14,4) rectangle (16,5);
\draw [fill = hypnosVol]  (16,4) rectangle (18,5);

\draw [fill = hypnosVol]  (12,3) rectangle (13,4);
\draw [fill = hypnosVol] (13,3) rectangle (14,4);
\draw [fill = hypnosVol]  (14,3) rectangle (16,4);
\draw [fill = hypnosVol]  (16,3) rectangle (18,4);

\draw [fill = hypnosNonVol]  (12,2) rectangle (13,3);
\draw [fill = hypnosNonVol]  (13,2) rectangle (14,3);
\draw [fill = hypnosNonVol]  (14,2) rectangle (16,3);
\draw [fill = hypnosNonVol]  (16,2) rectangle (18,3);

\draw [fill = hypnosNonVol]  (12,1) rectangle (13,2);
\draw [fill = hypnosNonVol]  (13,1) rectangle (14,2);
\draw [fill = hypnosNonVol]  (14,1) rectangle (16,2);
\draw [fill = hypnosNonVol]  (16,1) rectangle (18,2);


%--------

\path (1+21,6.3) node[align = center] () {\textbf{...}};
\path (1+21,0.3) node[align = center] () {\textbf{...}};

\path (19.5,5.5) node[align = center] (vb) {\phantom{|}V\phantom{|}};
\path (20.5,5.5) node[align = center] (db) {\phantom{|}D\phantom{|}};
\path (22,5.5) node[align = center] (tag) {\phantom{|}Tag\phantom{|}};
\path (24,5.5) node[align = center] (data) {\phantom{|}Data\phantom{|}};

\draw [fill = hypnosVol]  (7+12,4) rectangle (7+13,5);
\draw [fill = hypnosVol] (7+13,4) rectangle (7+14,5);
\draw [fill = hypnosVol] (7+14,4) rectangle (7+16,5);
\draw [fill = hypnosVol]  (7+16,4) rectangle (7+18,5);

\draw [fill = hypnosNonVol]  (7+12,3) rectangle (7+13,4);
\draw [fill = hypnosNonVol] (7+13,3) rectangle (7+14,4);
\draw [fill = hypnosNonVol]  (7+14,3) rectangle (7+16,4);
\draw [fill = hypnosNonVol]  (7+16,3) rectangle (7+18,4);

\draw [fill = hypnosNonVol]  (7+12,2) rectangle (7+13,3);
\draw [fill = hypnosNonVol]  (7+13,2) rectangle (7+14,3);
\draw [fill = hypnosNonVol]  (7+14,2) rectangle (7+16,3);
\draw [fill = hypnosNonVol]  (7+16,2) rectangle (7+18,3);

\draw [fill = hypnosNonVol]  (7+12,1) rectangle (7+13,2);
\draw [fill = hypnosNonVol]  (7+13,1) rectangle (7+14,2);
\draw [fill = hypnosNonVol]  (7+14,1) rectangle (7+16,2);
\draw [fill = hypnosNonVol]  (7+16,1) rectangle (7+18,2);

%--------
\path (1+28,6.3) node[align = center] () {\textbf{...}};
\path (1+28,0.3) node[align = center] () {\textbf{...}};

\path (26.5,5.5) node[align = center] (vb) {\phantom{|}V\phantom{|}};
\path (27.5,5.5) node[align = center] (db) {\phantom{|}D\phantom{|}};
\path (29,5.5) node[align = center] (tag) {\phantom{|}Tag\phantom{|}};
\path (31,5.5) node[align = center] (data) {\phantom{|}Data\phantom{|}};

\draw [fill = hypnosNonVol]  (7+7+12,4) rectangle (7+7+13,5);
\draw [fill = hypnosNonVol] (7+7+13,4) rectangle (7+7+14,5);
\draw [fill = hypnosNonVol] (7+7+14,4) rectangle (7+7+16,5);
\draw [fill = hypnosNonVol]  (7+7+16,4) rectangle (7+7+18,5);

\draw [fill = hypnosNonVol]  (7+7+12,3) rectangle (7+7+13,4);
\draw [fill = hypnosNonVol] (7+7+13,3) rectangle (7+7+14,4);
\draw [fill = hypnosNonVol]  (7+7+14,3) rectangle (7+7+16,4);
\draw [fill = hypnosNonVol]  (7+7+16,3) rectangle (7+7+18,4);

\draw [fill = hypnosNonVol]  (7+7+12,2) rectangle (7+7+13,3);
\draw [fill = hypnosNonVol]  (7+7+13,2) rectangle (7+7+14,3);
\draw [fill = hypnosNonVol]  (7+7+14,2) rectangle (7+7+16,3);
\draw [fill = hypnosNonVol]  (7+7+16,2) rectangle (7+7+18,3);

\draw [fill = hypnosNonVol]  (7+7+12,1) rectangle (7+7+13,2);
\draw [fill = hypnosNonVol]  (7+7+13,1) rectangle (7+7+14,2);
\draw [fill = hypnosNonVol]  (7+7+14,1) rectangle (7+7+16,2);
\draw [fill = hypnosNonVol]  (7+7+16,1) rectangle (7+7+18,2);


%----- legend

\draw[fill=hypnosVol] (-2,8) rectangle (-1,9) node[align = left, below right] () {Volatile};
\draw[fill=hypnosNonVol] (4,8) rectangle (5,9) node[align = left, below right] () {Non-Volatile};


%----- 
\path (1,-.9) node[align = center] (data) {\phantom{|}$\text{\texttt{nvBlockRatio}}=0$\phantom{|}};

\path (8,-.9) node[align = center] (data) {\phantom{|}$\text{\texttt{nvBlockRatio}}=25$\phantom{|}};

\path (8+7,-.9) node[align = center] (data) {\phantom{|}$\text{\texttt{nvBlockRatio}}=50$\phantom{|}};

\path (8+14,-.9) node[align = center] (data) {\phantom{|}$\text{\texttt{nvBlockRatio}}=75$\phantom{|}};

\path (8+21,-.9) node[align = center] (data) {\phantom{|}$\text{\texttt{nvBlockRatio}}=100$\phantom{|}};

\end{tikzpicture}

==> TUDortmund-figures/q1_static.tikz <==
% Created by tikzDevice version 0.12.3 on 2020-04-27 15:08:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.3pt,y=.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,50) rectangle (505.89,545.89);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,456.69);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (-3446.02, 75.85) rectangle ( 65.07,442.04);

\path[fill=fillColor] ( 96.19, 75.85) rectangle (301.98,442.04);
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor] (-1982.98, 75.85) rectangle ( 64.96,442.04);

\path[fill=fillColor] (150.73, 75.85) rectangle (236.28,442.04);

\path[fill=fillColor] (236.56, 75.85) rectangle (236.56,442.04);

\path[fill=fillColor] (301.98, 75.85) rectangle (305.99,442.04);

\path[fill=fillColor] (311.34, 75.85) rectangle (311.34,442.04);

\path[fill=fillColor] (433.92, 75.85) rectangle (464.71,442.04);
\definecolor{fillColor}{RGB}{0,255,0}

\path[fill=fillColor] (117.77, 75.85) rectangle (118.16,442.04);

\path[fill=fillColor] (377.04, 75.85) rectangle (377.99,442.04);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] ( 96.19, 75.85) rectangle (117.77,442.04);

\path[fill=fillColor] (305.99, 75.85) rectangle (311.34,442.04);

\path[fill=fillColor] (311.34, 75.85) rectangle (311.34,442.04);

\path[fill=fillColor] (311.40, 75.85) rectangle (377.04,442.04);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 64.96, 75.85) rectangle ( 65.07,442.04);

\path[fill=fillColor] (236.28, 75.85) rectangle (236.56,442.04);

\path[fill=fillColor] (236.56, 75.85) rectangle (301.98,442.04);
\definecolor{fillColor}{RGB}{255,0,255}

\path[fill=fillColor] (118.16, 75.85) rectangle (150.73,442.04);

\path[fill=fillColor] (311.34, 75.85) rectangle (311.40,442.04);

\path[fill=fillColor] (377.99, 75.85) rectangle (433.92,442.04);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 75.85) -- (480.69, 75.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,149.09) -- (480.69,149.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,222.33) -- (480.69,222.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,295.56) -- (480.69,295.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,368.80) -- (480.69,368.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,442.04) -- (480.69,442.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.18, 97.89) --
	( 65.40, 97.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.97, 97.89) --
	( 96.19, 97.89) --
	( 96.41,318.35) --
	( 96.63,318.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.20,340.19) --
	( 98.42,340.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 99.98,119.94) --
	(100.20,119.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.64,119.94) --
	(156.87,119.94) --
	(157.09,141.99) --
	(157.31,141.99) --
	(157.53,141.99) --
	(157.76,141.99) --
	(157.98,141.99) --
	(158.20,141.99) --
	(158.43,110.79) --
	(158.65,110.79) --
	(158.87,185.07) --
	(159.10,185.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (164.23, 97.89) --
	(164.45, 97.89) --
	(164.67, 97.89) --
	(164.90, 97.89) --
	(165.12, 75.85) --
	(165.34, 75.85) --
	(165.56, 75.85) --
	(165.79, 75.85) --
	(166.01, 97.89) --
	(166.23, 97.89) --
	(166.46, 97.89) --
	(166.68, 97.89) --
	(166.90, 75.85) --
	(167.13, 75.85) --
	(167.35, 97.89) --
	(167.57, 97.89) --
	(167.80, 97.89) --
	(168.02, 97.89) --
	(168.24, 97.89) --
	(168.46, 97.89) --
	(168.69, 97.89) --
	(168.91, 97.89) --
	(169.13, 97.89) --
	(169.36, 97.89) --
	(169.58, 75.85) --
	(169.80, 75.85) --
	(170.03, 97.89) --
	(170.25, 97.89) --
	(170.47, 97.89) --
	(170.70, 97.89) --
	(170.92, 75.85) --
	(171.14, 75.85) --
	(171.36,119.94) --
	(171.59,119.94) --
	(171.81, 97.89) --
	(172.03, 97.89) --
	(172.26, 75.85) --
	(172.48, 75.85) --
	(172.70,110.79) --
	(172.93,110.79) --
	(173.15, 97.89) --
	(173.37, 97.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (174.04, 75.85) --
	(174.26, 75.85) --
	(174.49, 97.89) --
	(174.71, 97.89) --
	(174.93, 75.85) --
	(175.16, 75.85) --
	(175.38, 97.89) --
	(175.60, 97.89) --
	(175.83, 97.89) --
	(176.05, 97.89) --
	(176.27, 97.89) --
	(176.50, 97.89) --
	(176.72, 97.89) --
	(176.94, 97.89) --
	(177.16, 97.89) --
	(177.39, 97.89) --
	(177.61, 75.85) --
	(177.83, 75.85) --
	(178.06, 97.89) --
	(178.28, 97.89) --
	(178.50,119.94) --
	(178.73,119.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.40, 75.85) --
	(179.62, 75.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.73, 75.85) --
	(180.96, 75.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (182.07, 75.85) --
	(182.30, 75.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (184.30, 75.85) --
	(184.53, 75.85) --
	(184.75, 97.89) --
	(184.97, 97.89) --
	(185.20, 97.89) --
	(185.42, 97.89) --
	(185.64, 97.89) --
	(185.86, 97.89) --
	(186.09, 97.89) --
	(186.31, 97.89) --
	(186.53, 75.85) --
	(186.76, 75.85) --
	(186.98,110.79) --
	(187.20,110.79) --
	(187.43, 75.85) --
	(187.65, 75.85) --
	(187.87, 97.89) --
	(188.10, 97.89) --
	(188.32, 97.89) --
	(188.54, 97.89) --
	(188.76, 97.89) --
	(188.99, 97.89) --
	(189.21, 97.89) --
	(189.43, 97.89) --
	(189.66,110.79) --
	(189.88,110.79) --
	(190.10, 97.89) --
	(190.33, 97.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.00, 75.85) --
	(191.22, 75.85) --
	(191.44,119.94) --
	(191.66,119.94) --
	(191.89, 75.85) --
	(192.11, 75.85) --
	(192.33, 75.85) --
	(192.56, 75.85) --
	(192.78, 75.85) --
	(193.00, 75.85) --
	(193.23, 97.89) --
	(193.45, 97.89) --
	(193.67, 97.89) --
	(193.90, 97.89) --
	(194.12, 97.89) --
	(194.34, 97.89) --
	(194.56, 75.85) --
	(194.79, 75.85) --
	(195.01, 97.89) --
	(195.23, 97.89) --
	(195.46, 97.89) --
	(195.68, 97.89) --
	(195.90, 75.85) --
	(196.13, 75.85) --
	(196.35,110.79) --
	(196.57,110.79) --
	(196.80, 97.89) --
	(197.02, 97.89) --
	(197.24, 75.85) --
	(197.46, 75.85) --
	(197.69, 97.89) --
	(197.91, 97.89) --
	(198.13, 97.89) --
	(198.36, 97.89) --
	(198.58, 75.85) --
	(198.80, 75.85) --
	(199.03, 97.89) --
	(199.25, 97.89) --
	(199.47, 97.89) --
	(199.70, 97.89) --
	(199.92, 75.85) --
	(200.14, 75.85) --
	(200.36, 97.89) --
	(200.59, 97.89) --
	(200.81, 97.89) --
	(201.03, 97.89) --
	(201.26, 97.89) --
	(201.48, 97.89) --
	(201.70, 97.89) --
	(201.93, 97.89) --
	(202.15, 97.89) --
	(202.37, 97.89) --
	(202.60, 75.85) --
	(202.82, 75.85) --
	(203.04, 97.89) --
	(203.26, 97.89) --
	(203.49, 97.89) --
	(203.71, 97.89) --
	(203.93, 75.85) --
	(204.16, 75.85) --
	(204.38, 97.89) --
	(204.60, 97.89) --
	(204.83, 97.89) --
	(205.05, 97.89) --
	(205.27,110.79) --
	(205.50,110.79) --
	(205.72, 97.89) --
	(205.94, 97.89) --
	(206.16, 75.85) --
	(206.39, 75.85) --
	(206.61, 75.85) --
	(206.83, 75.85) --
	(207.06, 97.89) --
	(207.28, 97.89) --
	(207.50, 97.89) --
	(207.73, 97.89) --
	(207.95, 97.89) --
	(208.17, 97.89) --
	(208.40, 97.89) --
	(208.62, 97.89) --
	(208.84, 97.89) --
	(209.06, 97.89) --
	(209.29, 97.89) --
	(209.51, 97.89) --
	(209.73, 75.85) --
	(209.96, 75.85) --
	(210.18,110.79) --
	(210.40,110.79) --
	(210.63, 75.85) --
	(210.85, 75.85) --
	(211.07, 75.85) --
	(211.30, 75.85) --
	(211.52,119.94) --
	(211.74,119.94) --
	(211.96, 75.85) --
	(212.19, 75.85) --
	(212.41, 75.85) --
	(212.63, 75.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (236.50,137.74) --
	(236.73,137.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (243.64,110.79) --
	(243.86,110.79) --
	(244.09,110.79) --
	(244.31,110.79) --
	(244.53,127.04) --
	(244.76,127.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (246.32, 75.85) --
	(246.54, 75.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (301.64,127.04) --
	(301.86,127.04) --
	(302.09,127.04) --
	(302.31,127.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (305.21, 75.85) --
	(305.43, 75.85) --
	(305.66, 97.89) --
	(305.88, 97.89) --
	(306.10,141.99) --
	(306.33,141.99) --
	(306.55,141.99) --
	(306.77,141.99) --
	(306.99,141.99) --
	(307.22,141.99) --
	(307.44,141.99) --
	(307.66,141.99) --
	(307.89,141.99) --
	(308.11,141.99) --
	(308.33,141.99) --
	(308.56,141.99) --
	(308.78,141.99) --
	(309.00,141.99) --
	(309.23,141.99) --
	(309.45,141.99) --
	(309.67,141.99) --
	(309.89,141.99) --
	(310.12,141.99) --
	(310.34,141.99) --
	(310.56,141.99) --
	(310.79,141.99) --
	(311.01,141.99) --
	(311.23,141.99) --
	(311.46,141.99) --
	(311.68,141.99) --
	(311.90,141.99) --
	(312.13,141.99) --
	(312.35,141.99) --
	(312.57,141.99) --
	(312.79,141.99) --
	(313.02,141.99) --
	(313.24,141.99) --
	(313.46,141.99) --
	(313.69,141.99) --
	(313.91,141.99) --
	(314.13,141.99) --
	(314.36,141.99) --
	(314.58,141.99) --
	(314.80,141.99) --
	(315.03,141.99) --
	(315.25,141.99) --
	(315.47,141.99) --
	(315.69,141.99) --
	(315.92,141.99) --
	(316.14,141.99) --
	(316.36,141.99) --
	(316.59,141.99) --
	(316.81,141.99) --
	(317.03,141.99) --
	(317.26,141.99) --
	(317.48,141.99) --
	(317.70,141.99) --
	(317.93,141.99) --
	(318.15,141.99) --
	(318.37,141.99) --
	(318.59,132.84) --
	(318.82,132.84) --
	(319.04,141.99) --
	(319.26,141.99) --
	(319.49,141.99) --
	(319.71,141.99) --
	(319.93,152.12) --
	(320.16,152.12) --
	(320.38,141.99) --
	(320.60,141.99) --
	(320.83,141.99) --
	(321.05,141.99) --
	(321.27,141.99) --
	(321.49,141.99) --
	(321.72,141.99) --
	(321.94,141.99) --
	(322.16,141.99) --
	(322.39,141.99) --
	(322.61,141.99) --
	(322.83,141.99) --
	(323.06,141.99) --
	(323.28,141.99) --
	(323.50,141.99) --
	(323.73,141.99) --
	(323.95,141.99) --
	(324.17,141.99) --
	(324.39,141.99) --
	(324.62,141.99) --
	(324.84,141.99) --
	(325.06,141.99) --
	(325.29,141.99) --
	(325.51,141.99) --
	(325.73,141.99) --
	(325.96,141.99) --
	(326.18,141.99) --
	(326.40,141.99) --
	(326.63,141.99) --
	(326.85,141.99) --
	(327.07,141.99) --
	(327.29,141.99) --
	(327.52,141.99) --
	(327.74,141.99) --
	(327.96,141.99) --
	(328.19,141.99) --
	(328.41,141.99) --
	(328.63,141.99) --
	(328.86,141.99) --
	(329.08,141.99) --
	(329.30,141.99) --
	(329.53,141.99) --
	(329.75,141.99) --
	(329.97,141.99) --
	(330.19,141.99) --
	(330.42,141.99) --
	(330.64,141.99) --
	(330.86,141.99) --
	(331.09,141.99) --
	(331.31,141.99) --
	(331.53,141.99) --
	(331.76,141.99) --
	(331.98,141.99) --
	(332.20,141.99) --
	(332.43,141.99) --
	(332.65,141.99) --
	(332.87,141.99) --
	(333.09,141.99) --
	(333.32,141.99) --
	(333.54,141.99) --
	(333.76,141.99) --
	(333.99,141.99) --
	(334.21,141.99) --
	(334.43,141.99) --
	(334.66,141.99) --
	(334.88,141.99) --
	(335.10,141.99) --
	(335.33,141.99) --
	(335.55,141.99) --
	(335.77,141.99) --
	(335.99,141.99) --
	(336.22,141.99) --
	(336.44,141.99) --
	(336.66,141.99) --
	(336.89,141.99) --
	(337.11,141.99) --
	(337.33,141.99) --
	(337.56,141.99) --
	(337.78,141.99) --
	(338.00,141.99) --
	(338.23,141.99) --
	(338.45,141.99) --
	(338.67,141.99) --
	(338.89,141.99) --
	(339.12,141.99) --
	(339.34,141.99) --
	(339.56,141.99) --
	(339.79,141.99) --
	(340.01,141.99) --
	(340.23,141.99) --
	(340.46,141.99) --
	(340.68,141.99) --
	(340.90,141.99) --
	(341.13,141.99) --
	(341.35,141.99) --
	(341.57,141.99) --
	(341.79,141.99) --
	(342.02,141.99) --
	(342.24,141.99) --
	(342.46,141.99) --
	(342.69,141.99) --
	(342.91,141.99) --
	(343.13,141.99) --
	(343.36,141.99) --
	(343.58,141.99) --
	(343.80,141.99) --
	(344.03,141.99) --
	(344.25,141.99) --
	(344.47,141.99) --
	(344.69,141.99) --
	(344.92,141.99) --
	(345.14,141.99) --
	(345.36,141.99) --
	(345.59,141.99) --
	(345.81,141.99) --
	(346.03,141.99) --
	(346.26,141.99) --
	(346.48,141.99) --
	(346.70,141.99) --
	(346.93,141.99) --
	(347.15,141.99) --
	(347.37,141.99) --
	(347.59,141.99) --
	(347.82,141.99) --
	(348.04,141.99) --
	(348.26,141.99) --
	(348.49,141.99) --
	(348.71,141.99) --
	(348.93,141.99) --
	(349.16,141.99) --
	(349.38,141.99) --
	(349.60,141.99) --
	(349.83,141.99) --
	(350.05,141.99) --
	(350.27,141.99) --
	(350.49,141.99) --
	(350.72,141.99) --
	(350.94,141.99) --
	(351.16,141.99) --
	(351.39,141.99) --
	(351.61,141.99) --
	(351.83,141.99) --
	(352.06,141.99) --
	(352.28,141.99) --
	(352.50,141.99) --
	(352.73,141.99) --
	(352.95,141.99) --
	(353.17,141.99) --
	(353.39,141.99) --
	(353.62,141.99) --
	(353.84,141.99) --
	(354.06,141.99) --
	(354.29,141.99) --
	(354.51,141.99) --
	(354.73,141.99) --
	(354.96,141.99) --
	(355.18,141.99) --
	(355.40,141.99) --
	(355.63,141.99) --
	(355.85,141.99) --
	(356.07,141.99) --
	(356.29,141.99) --
	(356.52,141.99) --
	(356.74,141.99) --
	(356.96,141.99) --
	(357.19,141.99) --
	(357.41,141.99) --
	(357.63,141.99) --
	(357.86,141.99) --
	(358.08,141.99) --
	(358.30,141.99) --
	(358.53,141.99) --
	(358.75,141.99) --
	(358.97,141.99) --
	(359.19,141.99) --
	(359.42,141.99) --
	(359.64,141.99) --
	(359.86,141.99) --
	(360.09,141.99) --
	(360.31,141.99) --
	(360.53,141.99) --
	(360.76,141.99) --
	(360.98,141.99) --
	(361.20,141.99) --
	(361.43,141.99) --
	(361.65,141.99) --
	(361.87,141.99) --
	(362.09,141.99) --
	(362.32,141.99) --
	(362.54,141.99) --
	(362.76,141.99) --
	(362.99,141.99) --
	(363.21,141.99) --
	(363.43,141.99) --
	(363.66,141.99) --
	(363.88,141.99) --
	(364.10,141.99) --
	(364.33,141.99) --
	(364.55,141.99) --
	(364.77,141.99) --
	(364.99,141.99) --
	(365.22,141.99) --
	(365.44,141.99) --
	(365.66,141.99) --
	(365.89,141.99) --
	(366.11,141.99) --
	(366.33,141.99) --
	(366.56,141.99) --
	(366.78,141.99) --
	(367.00,141.99) --
	(367.23,141.99) --
	(367.45,141.99) --
	(367.67,141.99) --
	(367.89,141.99) --
	(368.12,141.99) --
	(368.34,141.99) --
	(368.56,141.99) --
	(368.79,141.99) --
	(369.01,141.99) --
	(369.23,141.99) --
	(369.46,141.99) --
	(369.68,141.99) --
	(369.90,141.99) --
	(370.12,141.99) --
	(370.35,141.99) --
	(370.57,141.99) --
	(370.79,141.99) --
	(371.02,141.99) --
	(371.24,141.99) --
	(371.46,141.99) --
	(371.69,141.99) --
	(371.91,141.99) --
	(372.13,141.99) --
	(372.36,141.99) --
	(372.58,141.99) --
	(372.80,141.99) --
	(373.02,141.99) --
	(373.25,141.99) --
	(373.47,141.99) --
	(373.69,141.99) --
	(373.92,141.99) --
	(374.14,141.99) --
	(374.36,141.99) --
	(374.59,141.99) --
	(374.81,141.99) --
	(375.03,141.99) --
	(375.26,141.99) --
	(375.48,141.99) --
	(375.70,141.99) --
	(375.92,141.99) --
	(376.15,141.99) --
	(376.37,141.99) --
	(376.59,141.99) --
	(376.82,141.99) --
	(377.04, 75.85) --
	(377.26, 75.85) --
	(377.49,137.74) --
	(377.71,137.74) --
	(377.93,127.04) --
	(378.16,127.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (433.26,296.13) --
	(433.48,296.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (437.27,127.04) --
	(437.49,127.04) --
	(437.72,186.08) --
	(437.94,186.08) --
	(438.16,181.84) --
	(438.39,181.84) --
	(438.61,180.68) --
	(438.83,180.68) --
	(439.06,145.74) --
	(439.28,145.74) --
	(439.50,167.78) --
	(439.72,167.78) --
	(439.95,354.78) --
	(440.17,354.78) --
	(440.39,171.13) --
	(440.62,171.13) --
	(440.84,355.50) --
	(441.06,355.50) --
	(441.29,301.07) --
	(441.51,301.07) --
	(441.73,301.89) --
	(441.96,301.89) --
	(442.18,300.80) --
	(442.40,300.80) --
	(442.62,301.63) --
	(442.85,301.63) --
	(443.07,297.86) --
	(443.29,297.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.96, 61.20) -- (399.57, 61.20);

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.96, 61.20) -- ( 64.96, 55.20);

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.50, 61.20) -- (176.50, 55.20);

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.03, 61.20) -- (288.03, 55.20);

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.57, 61.20) -- (399.57, 55.20);

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.96, 39.60) {0};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (176.50, 39.60) {500};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.03, 39.60) {1000};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (399.57, 39.60) {1500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 43.20, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 43.20,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 43.20,368.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 75.85) {\scriptsize{1E0}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,222.33) {\scriptsize{1E2}};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,368.80) {\scriptsize{1E4}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,456.69) --
	( 49.20,456.69) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.94,477.15) {\bfseries TPC-H Q1 data / bss};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,258.94) {\scriptsize{write count}};

\draw[<->] (50,25) -- node[fill=white] {\scriptsize{56 kB}} (480,25);

% \draw[dashed] (60,400) -- (80,550) node[above] {\scriptsize{libsqlite}};
% \draw[dashed] (110,400) -- (120,520) node[above] {\scriptsize{libvfscore}};
% \draw[dashed] (140,400) -- (170,405) node[above] {\scriptsize{libnewlibc}};
% \draw[dashed] (190,280) -- (190,250) node[below] {\scriptsize{libsqlite}};
% \draw[dashed, draw=white] (270,280) -- (270,310) node[above] {\scriptsize{\textcolor{white}{libgem5}}};
% \draw[dashed] (340,280) -- (340,250) node[below] {\scriptsize{libvfscore}};
% \draw[dashed] (400,280) -- (390,310) node[above] {\scriptsize{libnewlibc}};
% \draw[dashed] (450,400) -- (440,520) node[above] {\scriptsize{libsqlite}};

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.89) -- ( 49.20,456.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.89) -- ( 45.25, 97.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.79) -- ( 45.25,110.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.94) -- ( 45.25,119.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.04) -- ( 45.25,127.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.84) -- ( 45.25,132.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,137.74) -- ( 45.25,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.99) -- ( 45.25,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.74) -- ( 45.25,145.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,171.13) -- ( 45.25,171.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,184.03) -- ( 45.25,184.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,193.18) -- ( 45.25,193.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.28) -- ( 45.25,200.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,206.08) -- ( 45.25,206.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,210.98) -- ( 45.25,210.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,215.23) -- ( 45.25,215.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,218.97) -- ( 45.25,218.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,244.37) -- ( 45.25,244.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,257.27) -- ( 45.25,257.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.42) -- ( 45.25,266.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,273.52) -- ( 45.25,273.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,279.32) -- ( 45.25,279.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,284.22) -- ( 45.25,284.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,288.47) -- ( 45.25,288.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,292.21) -- ( 45.25,292.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,317.61) -- ( 45.25,317.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,330.51) -- ( 45.25,330.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,339.66) -- ( 45.25,339.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,346.76) -- ( 45.25,346.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,352.56) -- ( 45.25,352.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,357.46) -- ( 45.25,357.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,361.71) -- ( 45.25,361.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,365.45) -- ( 45.25,365.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,390.85) -- ( 45.25,390.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,403.75) -- ( 45.25,403.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,412.90) -- ( 45.25,412.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,420.00) -- ( 45.25,420.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,425.79) -- ( 45.25,425.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,430.70) -- ( 45.25,430.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,434.94) -- ( 45.25,434.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,438.69) -- ( 45.25,438.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 49.20,442.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 75.85) -- ( 41.29, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.09) -- ( 41.29,149.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.33) -- ( 41.29,222.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.56) -- ( 41.29,295.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,368.80) -- ( 41.29,368.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,442.04) -- ( 41.29,442.04);
\end{scope}
\end{tikzpicture}
